High-Throughput Flexible Belief Propagation List Decoder for Polar Codes

Owing to its high parallelism, belief propagation (BP) decoding is highly amenable to high-throughput implementations and thus represents a promising solution for meeting the ultra-high peak data rate of future communication systems. However, for polar codes, the error-correcting performance of BP decoding is far inferior to that of the widely used CRC-aided successive cancellation list (SCL) decoding algorithm. To close the performance gap to SCL, BP list (BPL) decoding expands the exploration of candidate codewords through multiple permuted factor graphs (PFGs). From an implementation perspective, designing a unified and flexible hardware architecture for BPL decoding that supports various PFGs and code configurations presents a big challenge. In this paper, we propose the first hardware implementation of a BPL decoder for polar codes and overcome the implementation challenge by applying a hardware-friendly algorithm that generates flexible permutations on-the-fly. First, we derive the graph selection gain and provide a sequential generation (SG) algorithm to obtain a near-optimal PFG set. We further prove that any permutation can be decomposed into a combination of multiple fixed routings, and we design a low-complexity permutation network to satisfy the decoding schedule. Our BPL decoder not only has a low decoding latency by executing the decoding and permutation generation in parallel, but also supports an arbitrary list size without any area overhead. Experimental results show that, for length-1024 polar codes with a code rate of one-half, our BPL decoder with 32 PFGs has a similar error-correcting performance to SCL with a list size of 4 and achieves a throughput of 25.63 Gbps and an area efficiency of 29.46 Gbps/mm$^{2}$ at SNR=4.0dB, which is 1.82$\times$ and 4.33$\times$ faster than the state-of-the-art BP flip and SCL decoders,~respectively

==> images/Bar.tex <==
% Bar chart drawing library
\pgfplotsset{compat=1.16}
\begin{tikzpicture}
\definecolor{mygrey}{RGB}{169,169,169}
\definecolor{myskyblue}{RGB}{39,156,191}
\definecolor{myred}{RGB}{245, 57, 61}
\definecolor{mygreen}{RGB}{21, 165, 112}
\definecolor{myblued}{RGB}{243,165,93} % real color is yellow
\definecolor{mypurple}{RGB}{0,114,189} % real color is blue
\definecolor{myblack}{RGB}{126,47,142} % real color is purple
\pgfplotsset{
	label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
	tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
}
	\begin{axis} [
		scale = 1,
		grid=both,
    	yminorgrids=true,
		xminorgrids=true,
		height=4cm,
		width=8.5cm,
		ymin=0,
		xlabel = {$\#$CC},
		ylabel = {Percentage},
		legend style={
			anchor={center},
			cells={anchor=west},
			column sep= 1mm, % gap
			font=\fontsize{6pt}{8}\selectfont, % legend size
		},
		%legend to name=perf-legend1kL2,
		legend columns=1, %legend column},
		legend style={at={(0.95,0.9)}, anchor=north east},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false
		]
		\addplot[
			color=myskyblue,
			dashed,
			line width=0.5mm,
		]
		coordinates {
			(10,2.755732e-07)
			(12,2.480159e-06)
			(14,1.212522e-05)
			(16,4.271384e-05)
			(18,1.212522e-04)
			(20,2.943122e-04)
			(22,6.332672e-04)
			(24,1.237048e-03)
			(26,2.230765e-03)
			(28,3.758818e-03)
			(30,5.971671e-03)
			(32,9.006559e-03)
			(34,1.296379e-02)
			(36,1.788167e-02)
			(38,2.371418e-02)
			(40,3.031581e-02)
			(42,3.743744e-02)
			(44,4.473573e-02)
			(46,5.179646e-02)
			(48,5.817047e-02)
			(50,6.341793e-02)
			(52,6.715553e-02)
			(54,6.909970e-02)
			(56,6.909970e-02)
			(58,6.715553e-02)
			(60,6.341793e-02)
			(62,5.817047e-02)
			(64,5.179646e-02)
			(66,4.473573e-02)
			(68,3.743744e-02)
			(70,3.031581e-02)
			(72,2.371418e-02)
			(74,1.788167e-02)
			(76,1.296379e-02)
			(78,9.006559e-03)
			(80,5.971671e-03)
			(82,3.758818e-03)
			(84,2.230765e-03)
			(86,1.237048e-03)
			(88,6.332672e-04)
			(90,2.943122e-04)
			(92,1.212522e-04)
			(94,4.271384e-05)
			(96,1.212522e-05)
			(98,2.480159e-06)
			(100,2.755732e-07)
		};
		\addlegendentry{$p=0$}
		\addplot[
			color=myred,
			dashed,
			line width=0.5mm,
		]
		coordinates {
			(10,1.388889e-03)
			(12,6.944444e-03)
			(14,1.944444e-02)
			(16,4.027778e-02)
			(18,6.805556e-02)
			(20,9.861111e-02)
			(22,1.250000e-01)
			(24,1.402778e-01)
			(26,1.402778e-01)
			(28,1.250000e-01)
			(30,9.861111e-02)
			(32,6.805556e-02)
			(34,4.027778e-02)
			(36,1.944444e-02)
			(38,6.944444e-03)
			(40,1.388889e-03)
		};
		\addlegendentry{$p=4$}
	\end{axis}
\end{tikzpicture}

==> images/FER_2.tex <==
\pgfplotsset{compat=1.16}
\begin{tikzpicture}
\definecolor{myskyblue}{RGB}{39,156,191}
\definecolor{myred}{RGB}{245, 57, 61}
\definecolor{mygreen}{RGB}{21, 165, 112}
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{mypurple}{RGB}{126,47,142}
\definecolor{myyellow}{RGB}{243,165,93}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]},
    xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
    ylabel={BLER},
    ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 1.375,
    xmax = 2.875,
    xtick={1.5,2.0,2.5,3.0},
    xticklabels={$1.5$,$2.0$,$2.5$,$3.0$},
    xticklabel style = {font=\tiny},
    yticklabel style = {font=\tiny},
    xlabel style = {font = \footnotesize},
    ylabel style = {font = \footnotesize},
    width=0.9\columnwidth, height=7cm,
    mark size=3.2,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 1.7mm, % gap
      font=\fontsize{6pt}{8}\selectfont, % legend size
    },
    %legend to name=perf-legend1kL2,
    legend columns=2, %legend column
    legend style={at={(0.5,-0.43)}, anchor=south},
]

\addplot[
    color=myskyblue,
    mark=o,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.2,
]
table {
1.50000000000000	0.310000000000000
1.75000000000000	0.144333333333333
2	0.0654285714285714
2.25000000000000	0.0265853658536585
2.50000000000000	0.0109777777777778
2.75000000000000	0.00470879801734820
};
\addlegendentry{\text{5G NR, BP}}

\addplot[
    color=myskyblue,
    mark=square,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.2,
]
table {
1.5      0.311550000000000
1.75     0.131250000000000
2.0      0.0453500000000000
2.25     0.0150888900000000
2.5      0.00477678570000000
2.75     0.00158459020000000
};
\addlegendentry{\text{GenAlg, BP}}

\addplot[
    color=myred,
    mark=x,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=3.2,
]
table {
1.50000000000000	0.169500000000000
1.75000000000000	0.0491666666666667
2	0.0115000000000000
2.25000000000000	0.00316260162601626
2.50000000000000	0.000758730158730159
2.75000000000000	0.000230070218917803
};
\addlegendentry{\text{5G NR, BPL-SG-$32$}}

\addplot[
    color=myred,
    mark=triangle,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=3,
]
table {
1.5      0.159550000000000
1.75     0.0471000000000000
2.0      0.00950000000000000
2.25     0.00138000000000000
2.5      0.000258333333333333
2.75     5.85714285714286e-05
};
\addlegendentry{\text{GenAlg, BPL-SG-$32$}}

\addplot[
color=mygreen,
mark=diamond,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=3,
]
table {
1.50000000000000	0.134500000000000
1.75000000000000	0.0360000000000000
2	0.00721428571428571
2.25000000000000	0.00162601626016260
2.50000000000000	0.000317460317460317
2.75000000000000	8.26104915324246e-05
};
\addlegendentry{\text{5G NR, BPL-SG-$128$}}

\addplot[
    color=mygreen,
    mark=+,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=3.2,
]
table {
1.5      0.127350000000000
1.75     0.0342000000000000
2.0      0.00635000000000000
2.25     0.000672222222222222
2.5      9.52380952380952e-05
2.75     1.75900000000000e-05
};
\addlegendentry{\text{GenAlg, BPL-SG-$128$}}

\addplot[
    color=mypurple,
    mark=diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=3,
]
table {
1.5      0.0820120300000000
1.75     0.0270880400000000
2.0      0.00629379400000000
2.25     0.00144530300000000
2.5      0.000253858900000000
2.75     4.95000000000000e-05
};
\addlegendentry{\text{5G NR, SCL-$4$ \cite{Stimming_2015}}}

\addplot[
    color=mypurple,
    mark=square,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.2,
]
table {
1.5      0.0408163300000000
1.75     0.0102441500000000
2.0      0.00186773900000000
2.25     0.000275819500000000
2.5      4.00000000000000e-05
2.75     4.42000000000000e-06
};
\addlegendentry{\text{5G NR, SCL-$8$ \cite{Stimming_2015}}}

\end{axis}
\end{tikzpicture}%


==> images/FER_sim_1.tex <==
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}
\begin{tikzpicture}
\definecolor{myskyblue}{RGB}{39,156,191}
\definecolor{myred}{RGB}{245, 57, 61}
	\definecolor{mygreen}{RGB}{21, 165, 112}
\definecolor{myblued}{RGB}{243,165,93} % real color is yellow
\definecolor{mypurple}{RGB}{0,114,189} % real color is blue
\definecolor{myblack}{RGB}{126,47,142} % real color is purple
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
  }

\usetikzlibrary{
    matrix,
}
\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]},
    xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
    ylabel={BLER},
    ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = -2.125,
    xmax = -0.625,
    %xtick={-2.0,-1.5,-1,-0.5},
    %xticklabels={$-2.0$,$-1.5$,$-1$,$-0.5$},
    xticklabel style = {font=\tiny},
    yticklabel style = {font=\tiny},
    xlabel style = {font = \footnotesize},
    ylabel style = {font = \footnotesize},
    xshift=-0.85\columnwidth,
    width=0.33\linewidth, height=7cm,
    mark size=3.2,
]

\addplot[
    color=myskyblue,
    mark=+,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot, % hide this legend
]
table {
-2	0.230333333333333
-1.75000000000000	0.125875000000000
-1.50000000000000	0.0614166666666667
-1.25000000000000	0.0303478260869565
-1	0.0148853333333333
-0.750000000000000	0.00700611888111888
};
%\addlegendentry{\text{UL-$(1024,256)$, BP}}

\addplot[
color=myblack,
mark=x,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.5,
forget plot,
]
table {
	-2.0     0.104529600000000
	-1.75    0.0504032300000000
	-1.5     0.0234228600000000
	-1.25    0.00891636500000000
	-1.0     0.00311928100000000
	-0.75    0.000943633600000000
};
%\addlegendentry{\text{UL-$(1024,256)$, CA-SCL, $L=2$ \cite{FastSSCL2017}}}

\addplot[
color=myblack,
mark=square,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.2,
forget plot,
]
table {
	-2.0     0.0552362000000000
	-1.75    0.0194690400000000
	-1.5     0.00666550700000000
	-1.25    0.00181715500000000
	-1.0     0.000403864200000000
	-0.75    8.82252800000000e-05
};
%\addlegendentry{\text{UL-$(1024,256)$, CA-SCL, $L=4$ \cite{FastSSCL2017}}}

\addplot[
    color=myred,
    mark=o,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.2,
    forget plot,
]
table {
-2	0.134333333333333
-1.75000000000000	0.0591250000000000
-1.50000000000000	0.0264782608695652
-1.25000000000000	0.0117625000000000
-1	0.00516738197424893
-0.750000000000000	0.00232639791937581
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=8$ \cite{Nghia2018}}}

\addplot[
    color=mygreen,
    mark=diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
-2	0.0980000000000000
-1.75000000000000	0.0407500000000000
-1.50000000000000	0.0149565217391304
-1.25000000000000	0.00577500000000000
-1	0.00226180257510730
-0.750000000000000	0.000890767230169051
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=32$ \cite{Nghia2018}}}

\addplot[
    color=mypurple,
    mark=star,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
-2	0.0813333333333333
-1.75000000000000	0.0288750000000000
-1.50000000000000	0.00891304347826087
-1.25000000000000	0.00270000000000000
-1	0.000858369098712446
-0.750000000000000	0.000261378413524057
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=128$ \cite{Nghia2018}}}

\addplot[
    color=myred,
    mark=o,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.2,
    forget plot,
]
table {
-2	0.137000000000000
-1.75000000000000	0.0575000000000000
-1.50000000000000	0.0216666666666667
-1.25000000000000	0.00803260869565217
-1	0.00302933333333333
-0.750000000000000	0.00119055944055944
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=8$}}

\addplot[
    color=mygreen,
    mark=diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
-2	0.108333333333333
-1.75000000000000	0.0406250000000000
-1.50000000000000	0.0135833333333333
-1.25000000000000	0.00428260869565217
-1	0.00120533333333333
-0.750000000000000	0.000418706293706294
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=32$}}

\addplot[
    color=mypurple,
    mark=star,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
-2	0.0810000000000000
-1.75000000000000	0.0276250000000000
-1.50000000000000	0.00850000000000000
-1.25000000000000	0.00220652173913043
-1	0.000533333333333333
-0.750000000000000	0.000170825174825175
};
%\addlegendentry{\text{UL-$(1024,256)$, BPL, $L=128$}}
\node[black, above] at (axis cs:-1.2,0.1){\small{$\bf{UL-}(1024,256)$}}; % add text
\end{axis}


\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]},
    xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
    ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 1.375,
    xmax = 2.875,
    %xtick={1.5,2.0,2.5,3.0},
    %xticklabels={$1.5$,$2.0$,$2.5$,$3.0$},
    xticklabel style = {font=\tiny},
    xlabel style = {font = \footnotesize},
    yticklabel style = {font=\tiny},
	ylabel style = {font = \footnotesize},
    xshift=-0.23\columnwidth,
    width=0.33\linewidth, height=7cm,
    mark size=3.2,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 3mm, % gap
      font=\fontsize{6pt}{8}\selectfont, % legend size
    },
    %legend to name=perf-legend1kL2,
    legend columns=3, %legend column
    legend style={at={(0.5,-0.4)}, anchor=south},
]

\addplot[
color=myskyblue,
mark=+,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.5,
]
table {
1.50000000000000	0.310000000000000
1.75000000000000	0.144333333333333
2	0.0654285714285714
2.25000000000000	0.0265853658536585
2.50000000000000	0.0109777777777778
2.75000000000000	0.00470879801734820
};
\addlegendentry{\text{BP}}

\addplot[
color=myblack,
mark=x,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.5,
]
table {
	1.5      0.176991200000000
	1.75     0.0832870600000000
	2.0      0.0264830500000000
	2.25     0.00766048700000000
	2.5      0.00214253600000000
	2.75     0.000501939300000000
};
\addlegendentry{\text{SCL-$2$ \cite{Stimming_2015}}}

\addplot[
color=myblack,
mark=square,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.2,
]
table {
	1.5      0.0820120300000000
	1.75     0.0270880400000000
	2.0      0.00629379400000000
	2.25     0.00144530300000000
	2.5      0.000253858900000000
	2.75     4.95000000000000e-05
};
\addlegendentry{\text{SCL-$4$ \cite{Stimming_2015}}}

\addplot[
    color=myred,
    mark=o,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.2,
]
table {
1.50000000000000	0.185000000000000
1.75000000000000	0.0667142857142857
2	0.0233448275862069
2.25000000000000	0.00813559322033898
2.50000000000000	0.00319875776397516
2.75000000000000	0.00128482587064677
};
\addlegendentry{\text{PBP-$8$ \cite{Nghia2018}}}

\addplot[
    color=mygreen,
    mark=diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
]
table {
1.50000000000000	0.141000000000000
1.75000000000000	0.0434285714285714
2	0.0114827586206897
2.25000000000000	0.00366101694915254
2.50000000000000	0.00120910973084886
2.75000000000000	0.000424751243781095
};
\addlegendentry{\text{PBP-$32$ \cite{Nghia2018}}}

\addplot[
    color=mypurple,
    mark=star,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
]
table {
1.50000000000000	0.117500000000000
1.75000000000000	0.0308571428571429
2	0.00689655172413793
2.25000000000000	0.00171186440677966
2.50000000000000	0.000414078674948240
2.75000000000000	0.000124378109452736
};
\addlegendentry{\text{PBP-$128$ \cite{Nghia2018}}}

\addplot[
    color=myred,
    mark=o,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.2,
]
table {
1.50000000000000	0.218500000000000
1.75000000000000	0.0711666666666667
2	0.0210000000000000
2.25000000000000	0.00655284552845529
2.50000000000000	0.00202857142857143
2.75000000000000	0.000726972325485337
};
\addlegendentry{\text{BPL-SG-$8$}}

\addplot[
    color=mygreen,
    mark=diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
]
table {
1.50000000000000	0.169500000000000
1.75000000000000	0.0491666666666667
2	0.0115000000000000
2.25000000000000	0.00316260162601626
2.50000000000000	0.000758730158730159
2.75000000000000	0.000230070218917803
};
\addlegendentry{\text{BPL-SG-$32$}}

\addplot[
    color=mypurple,
    mark=star,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
]
table {
1.50000000000000	0.134500000000000
1.75000000000000	0.0360000000000000
2	0.00721428571428571
2.25000000000000	0.00162601626016260
2.50000000000000	0.000317460317460317
2.75000000000000	8.26104915324246e-05
};
\addlegendentry{\text{BPL-SG-$128$}}
\node[black, above] at (axis cs:2.35, 0.125){\small{$\bf{UL-}(1024,512)$}}; % add text
\end{axis}


\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]},
    xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
    ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmin = 4.375,
    xmax = 5.875,
    %xtick={3.0,3.5,4.0,4.5},
    %xticklabels={$3.0$,$3.5$,$4.0$,$4.5$},
    xticklabel style = {font=\tiny},
    xlabel style = {font = \footnotesize},
    yticklabel style = {font=\tiny},
	ylabel style = {font = \footnotesize},
    xshift=0.4\columnwidth,
    width=0.33\linewidth, height=7cm,
    mark size=3.2,
]

\addplot[
    color=myskyblue,
    mark= +,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
4.50000000000000	0.274666666666667
4.75000000000000	0.122900000000000
5	0.0515600000000000
5.25000000000000	0.0221031390134529
5.50000000000000	0.00968202247191011
5.75000000000000	0.00419132369299221
};
%\addlegendentry{\text{UL-$(1024,768)$, BP}}

\addplot[
color=myblack,
mark= x,
mark options={scale=1,solid,very thick},
very thick,
line width=0.3mm,
mark size=2.5,
forget plot,
]
table {
	4.5      0.156090000000000
	4.75     0.0591300000000000
	5.0      0.0183229700000000
	5.25     0.0048797000000000
	5.5      0.00125722000000000
	5.75     0.000327223900000000
};
%\addlegendentry{\text{UL-$(1024,768)$, SCL, $L=2$ \cite{FastSSCL2017}}}

\addplot[
color=myblack,
mark= square,
mark options={scale=1,solid,very thick},
very thick,
every mark/.append style={solid},
line width=0.3mm,
mark size=2.2,
forget plot,
]
table {
	4.5      0.0795334000000000
	4.75     0.0216544000000000
	5.0      0.00445924300000000
	5.25     0.000739000000000000
	5.5      0.000147375200000000
	5.75     3.20000000000000e-05
};
%\addlegendentry{\text{UL-$(1024,768)$, SCL, $L=4$ \cite{FastSSCL2017}}}

\addplot[
    color=myred,
    mark= o,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.2,
    forget plot,
]
table {
4.50000000000000	0.152000000000000
4.75000000000000	0.0507000000000000
5	0.0163750000000000
5.25000000000000	0.00611111111111111
5.50000000000000	0.00235526315789474
5.75000000000000	0.000963144963144963
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=8$ \cite{Nghia2018}}}

\addplot[
    color=mygreen,
    mark= diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
4.50000000000000	0.109333333333333
4.75000000000000	0.0311000000000000
5	0.00877083333333333
5.25000000000000	0.00286419753086420
5.50000000000000	0.00110964912280702
5.75000000000000	0.000418509418509419
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=32$ \cite{Nghia2018}}}

\addplot[
    color=mypurple,
    mark= star,
    mark options={scale=1,solid,very thick},
    very thick,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
4.50000000000000	0.0856666666666667
4.75000000000000	0.0212000000000000
5	0.00431250000000000
5.25000000000000	0.00123456790123457
5.50000000000000	0.000438596491228070
5.75000000000000	0.000163800163800164
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=128$ \cite{Nghia2018}}}

\addplot[
    color=myred,
    mark= o,
    dashed,
   	mark options={scale=1,solid,very thick},
   	very thick,
    line width=0.3mm,
    mark size=2.2,
    forget plot,
]
table {
4.50000000000000	0.195333333333333
4.75000000000000	0.0634000000000000
5	0.0166000000000000
5.25000000000000	0.00465919282511211
5.50000000000000	0.00158651685393258
5.75000000000000	0.000569892473118280
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=8$ }}

\addplot[
    color=mygreen,
    mark= diamond,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
4.50000000000000	0.146666666666667
4.75000000000000	0.0385000000000000
5	0.00854000000000000
5.25000000000000	0.00195067264573991
5.50000000000000	0.000549438202247191
5.75000000000000	0.000184649610678532
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=32$}}

\addplot[
    color=mypurple,
    mark= star,
    mark options={scale=1,solid,very thick},
    very thick,
    dashed,
    line width=0.3mm,
    mark size=2.5,
    forget plot,
]
table {
4.50000000000000	0.0983333333333333
4.75000000000000	0.0221000000000000
5	0.00402000000000000
5.25000000000000	0.000896860986547085
5.50000000000000	0.000224719101123596
5.75000000000000	7.41564701520208e-05
};
%\addlegendentry{\text{UL-$(1024,768)$, BPL, $L=128$}}
\node[black, above] at (axis cs:5.35,0.1){\small{$\bf{UL-}(1024,768)$}}; % add text
\end{axis}


\end{tikzpicture}%


==> images/Quan_3.tex <==
\usetikzlibrary{calc,arrows, shapes, positioning, patterns, patterns.meta, snakes, pgfplots.groupplots,spy}

\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}
\begin{tikzpicture}[spy using outlines]



	\definecolor{myskyblue}{RGB}{39,156,191}
	\definecolor{myred}{RGB}{245, 57, 61}
	\definecolor{mygreen}{RGB}{21, 165, 112}
	\definecolor{myblued}{RGB}{243,165,93} % real color is yellow
	\definecolor{mypurple}{RGB}{0,114,189} % real color is blue
	\definecolor{myblack}{RGB}{126,47,142} % real color is purple
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
		tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
	}

	\usetikzlibrary{
		matrix,
	}
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={SNR [\text{dB}]},
		xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
		ylabel={BLER},
		ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		xmin = 1.375,
		xmax = 2.875,
		%xtick={1.5,2.0,2.5,3.0},
		%xticklabels={$1.5$,$2.0$,$2.5$,$3.0$},
		xticklabel style = {font=\tiny},
		yticklabel style = {font=\tiny},
		xlabel style = {font = \footnotesize},
		ylabel style = {font = \footnotesize},
		xshift=-0.5\columnwidth,
		width=0.52\linewidth, height=6cm,
		mark size=2.2,
		legend style={
			anchor={center},
			cells={anchor=west},
			column sep= 2mm, % gap
			font=\fontsize{6pt}{8}\selectfont, % legend size
		},
		%legend to name=perf-legend1kL2,
		legend columns=2, %legend column
		legend style={at={(1.25,-0.57)}, anchor=south},
		]

	\addplot[
		%color=myskyblue,
		color=myskyblue,
		mark=o,
		mark options={scale=1,solid,very thick},
		very thick,
		line width=0.3mm,
		mark size=2.2,
		]
		table {
		1.500000e+00 2.940000e-01
		1.750000e+00 1.050000e-01
		2 3.510000e-02
		2.250000e+00 1.240417e-02
		2.500000e+00 4.116463e-03
		2.750000e+00 1.349531e-03
		};
	\addlegendentry{\text{BP}}

	\addplot[
		color=myskyblue,
		mark=o,
		mark options={scale=1,solid,very thick},
		very thick,
		dashed,
		line width=0.3mm,
		mark size=2.2,
		]
		table {
		1.500000e+00 3.142000e-01
		1.750000e+00 1.159500e-01
		2 3.670000e-02
		2.250000e+00 1.342778e-02
		2.500000e+00 4.136567e-03
		2.750000e+00 1.412418e-03
		};
	\addlegendentry{\text{Fixed BP}}

	\addplot[
		color=myred,
		mark=square,
		mark options={scale=1,solid,very thick},
		very thick,
		line width=0.3mm,
		mark size=2,
	]
	table {
		1.500000e+00 1.865000e-01
		1.750000e+00 5.510000e-02
		2 1.185000e-02
		2.250000e+00 2.350000e-03
		2.500000e+00 5.500000e-04
		2.750000e+00 1.511905e-04
	};
	\addlegendentry{\text{BPL-SG-8}}

	\addplot[
		color=myred,
		mark=square,
		dashed,
		line width=0.3mm,
		mark size=2,
		mark options={scale=1,solid,very thick},
		very thick,
	]
	table {
		1.500000e+00 2.041000e-01
		1.750000e+00 6.405000e-02
		2 1.490000e-02
		2.250000e+00 2.833333e-03
		2.500000e+00 5.545455e-04
		2.750000e+00 1.635135e-04
	};
	\addlegendentry{\text{Fixed BPL-SG-8}}

	\addplot[
		color=mygreen,
		mark=diamond,
		mark options={scale=1,solid,very thick},
		very thick,
		line width=0.3mm,
		mark size=2.32,
	]
	table {
		1.500000e+00 1.440500e-01
		1.750000e+00 3.800000e-02
				2 7.350000e-03
		2.250000e+00 1.066667e-03
		2.500000e+00 2.000000e-04
		2.750000e+00 5.347826e-05
	};
	\addlegendentry{\text{BPL-SG-32}}

	\addplot[
		color=mygreen,
		mark=diamond,
		dashed,
		line width=0.3mm,
		mark size=2.3,
	    mark options={scale=1,solid,very thick},
	    very thick,
	]
	table {
		1.500000e+00 1.595500e-01
		1.750000e+00 4.515000e-02
		2 9.100000e-03
		2.250000e+00 1.300000e-03
		2.500000e+00 2.214286e-04
		2.750000e+00 5.169492e-05
	};
	\addlegendentry{\text{Fixed BPL-SG-32}}

%	\addplot[
%		color=myblued,
%		mark=+,
%		thick,
%		line width=0.3mm,
%		mark size=2.2,
%	]
%	table {
%		1.500000e+00 1.278500e-01
%		1.750000e+00 3.220000e-02
%		2 6.000000e-03
%		2.250000e+00 7.611111e-04
%		2.500000e+00 1.224490e-04
%		2.750000e+00 3.014706e-05
%	};
%	\addlegendentry{\text{BPL-MC-64}}

%	\addplot[
%		color=myblued,
%		mark=+,
%		dashed,
%		line width=0.3mm,
%		mark size=2.2,
%		every mark/.append style={solid},
%	]
%	table {
%		1.500000e+00 1.418500e-01
%		1.750000e+00 3.865000e-02
%		2 7.900000e-03
%		2.250000e+00 8.928571e-04
%		2.500000e+00 1.441860e-04
%		2.750000e+00 3.092784e-05
%	};
%	\addlegendentry{\text{Fixed BPL-MC-64}}

	\addplot[
		color=mypurple,
		mark=triangle,
		mark options={scale=1,solid,very thick},
		very thick,
		line width=0.3mm,
		mark size=2.2,
	]
	table {
		1.500000e+00 1.152000e-01
		1.750000e+00 2.825000e-02
		2 4.475000e-03
		2.250000e+00 5.458333e-04
		2.500000e+00 7.317073e-05
		2.750000e+00 1.660784e-05
	};
	\addlegendentry{\text{BPL-SG-128}}

	\addplot[
		color=mypurple,
		mark=triangle,
		dashed,
		line width=0.3mm,
		mark size=2.2,
		mark options={scale=1,solid,very thick},
		very thick,
	]
	table {
		1.500000e+00 1.273500e-01
		1.750000e+00 3.330000e-02
		2 6.050000e-03
		2.250000e+00 6.666667e-04
		2.500000e+00 9.029851e-05
		2.750000e+00 1.875000e-05
		};
	\addlegendentry{\text{Fixed BPL-SG-128}}
	\end{axis}


	\begin{axis}[
 		scale = 1,
		xlabel={SNR [\text{dB}]},
		xlabel style={yshift=0.0cm}, % the distance between SRN [dB] and xlabel
		ylabel={$I_{\mathrm{avg}}$},
		ylabel style={xshift=0.2cm},% the distance between FER and Ylabel
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		xmin = 1.875,
		xmax = 4.125,
		xticklabel style = {font=\tiny},
		yticklabel style = {font=\tiny},
		xlabel style = {font = \footnotesize},
		ylabel style = {font = \footnotesize},
		width=0.51\linewidth, height=6cm,
		mark size=3.2,
		]

	\addplot[
		color=myskyblue,
		mark=o,
		dashed,
		line width=0.3mm,
		mark size=2.2,
		mark options={scale=1,solid,very thick},
		very thick,
		]
	table {
		2 1.681969e+01
		2.250000e+00 1.277504e+01
		2.500000e+00 1.042848e+01
		2.750000e+00 9.024070e+00
		3 8.058145e+00
		3.250000e+00 7.328750e+00
		3.500000e+00 6.734750e+00
		3.750000e+00 6.236230e+00
		4 5.804815e+00
	};

	\addplot[
		color=myred,
		mark=square,
		dashed,
		line width=0.3mm,
		mark size=2,
		mark options={scale=1,solid,very thick},
		very thick,
	]
	table {
		2 2.756343e+01
		2.250000e+00 1.536767e+01
		2.500000e+00 1.109617e+01
		2.750000e+00 9.220130e+00
		3 8.122475e+00
		3.250000e+00 7.345125e+00
		3.500000e+00 6.739735e+00
		3.750000e+00 6.236620e+00
		4 5.804950e+00
	};

	\addplot[
		color=mygreen,
		mark=diamond,
		dashed,
		line width=0.3mm,
		mark size=2.3,
		mark options={scale=1,solid,very thick},
		very thick,
	]
	table {
		2 4.643039e+01
		2.250000e+00 1.844113e+01
		2.500000e+00 1.167778e+01
		2.750000e+00 9.328035e+00
		3 8.156660e+00
		3.250000e+00 7.346140e+00
		3.500000e+00 6.740035e+00
		3.750000e+00 6.236620e+00
		4 5.804950e+00
	};

%	\addplot[
%		color=myblued,
%		mark=+,
%		dashed,
%		line width=0.3mm,
%		mark size=2.2,
%		every mark/.append style={solid},
%	]
%	table {
%		2 6.474858e+01
%		2.250000e+00 2.108676e+01
%		2.500000e+00 1.206673e+01
%		2.750000e+00 9.398200e+00
%		3 8.178945e+00
%		3.250000e+00 7.346140e+00
%		3.500000e+00 6.740035e+00
%		3.750000e+00 6.236620e+00
%		4 5.804950e+00
%	};

	\addplot[
		color=mypurple,
		mark=triangle,
		dashed,
		line width=0.3mm,
		mark size=2.2,
		mark options={scale=1,solid,very thick},
		very thick,
	]
	table {
		2 9.463774e+01
		2.250000e+00 2.507674e+01
		2.500000e+00 1.248745e+01
		2.750000e+00 9.490565e+00
		3 8.193695e+00
		3.250000e+00 7.346140e+00
		3.500000e+00 6.740035e+00
		3.750000e+00 6.236620e+00
		4 5.804950e+00
	};

\end{axis}

\spy[rectangle, draw, width=1.7cm, height=0.75cm,magnification=2, connect spies] on (1.15,0.55) in node at (1.75,1.5);

\end{tikzpicture}%


==> images/areaeff_fer_plot.tex <==
% Bar chart drawing library
\pgfplotsset{compat=1.16}
\usetikzlibrary{arrows.meta, bending}
\begin{tikzpicture}
\usepgflibrary{decorations.pathmorphing}
\usepgflibrary[decorations.pathmorphing]
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary[decorations.pathmorphing]

\usetikzlibrary{arrows}
\usetikzlibrary{shapes}

\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{217,83,25}
\definecolor{myredd}{RGB}{248,74,173}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{126,47,142}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{21, 165, 112}
\pgfplotsset{
	label style = {font=\fontsize{9pt}{7.2}\selectfont}, % xlabel and ylabel name size
	tick label style = {font=\fontsize{9pt}{7.2}\selectfont} % tick label size
}
	\begin{axis} [
		scale = 1,
		grid=both,
		height=4.5cm,
		width=8.5cm,
		ymin=0.25,
		ymax=4.6,
		xmin=2.4,
		xmax=3.8,
		xlabel = {SNR of FER at $10^{-4}$ [dB]},
		ylabel = {Area Eff. [Gbps/mm$^2$]},
		xtick={2.4, 2.6, 2.8, 3.0, 3.2, 3.5, 3.7},
		xticklabels={$2.4$, $2.6$, $2.8$, $3.0$, $3.2$, $3.75$, $3.9$},
		ytick={1, 2, 3, 4.1},
		yticklabels={$1$, $2$, $3$, $7$},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		separate axis lines,
		x axis line style= { draw opacity=0 },
		y axis line style= { draw opacity=0 },
        thick
		]
		\addplot[
			color=myblued,
			very thick,
			mark = star,
			line width=0.5mm,
		]
		coordinates {
			(2.85,2.83)
		};
	
		\addplot[
			color=myblued,
			very thick,
			mark = star,
			line width=0.5mm,
		]
		coordinates {
			(2.65,2.83)
		};
	
		\addplot[
			color=myblued,
			very thick,
			mark = star,
			line width=0.5mm,
		]
		coordinates {
			(2.50,2.83)
		};

		\addplot[
			color=myred,
			very thick,
			mark = triangle,
			line width=0.5mm,
		]
		coordinates {
			(3.25,1.20)
		};
	
		\addplot[
			color=myred,
			very thick,
			mark = triangle,
			line width=0.5mm,
		]
		coordinates {
			(2.74,1.032)
		};
	
		\addplot[
			color=mypurple,
			very thick,
			mark = square,
			line width=0.5mm,
		]
		coordinates {
			(2.65, 0.883)
		};
	
		\addplot[
			color=mypurple,
			very thick,
			mark = square,
			line width=0.5mm,
		]
		coordinates {
			(2.50, 1.420)
		};
	
		\addplot[
			color=mypurple,
			very thick,
			mark = square,
			line width=0.5mm,
		]
		coordinates {
			(3.00, 2.71)
		};
	
		\addplot[
			color=mygreen,
			very thick,
			mark = diamond,
			line width=0.5mm,
		]
		coordinates {
			(3.7, 2.519)
		};
	
		\addplot[
			color=mygreen,
			very thick,
			mark = diamond,
			line width=0.5mm,
		]
		coordinates {
			(3.5, 3.9)
		};

		\node[black, above] at (axis cs:2.5, 2.83){\tiny{$\mathbb{L}=128$}};
		\node[black, above] at (axis cs:2.675, 2.83){\tiny{$\mathbb{L}=32$}};
		\node[black, above] at (axis cs:2.85, 2.83){\tiny{$\mathbb{L}=8$}};
		\node[draw=blue, dashed, ellipse, minimum width=90pt, minimum height=15pt, align=center] at (axis cs:2.65, 2.99){};
		
		\node[black, above] at (axis cs:3.25,1.20){\scriptsize{TCAS-II' 20~\cite{Shen2020Tcas}}};
		\node[black, above] at (axis cs:2.74,1.032){\scriptsize{TCOM' 20~\cite{shen2020improved}}};	
		
		\node[black, above] at (axis cs:2.65, 0.15){\scriptsize{TSP' 17~\cite{FastSSCL2017}}};
		\node[black, above] at (axis cs:2.55, 1.420){\scriptsize{TSP' 20~\cite{Lee2020TSP}}};	
		\node[black, above] at (axis cs:3.00, 2.0){\scriptsize{TCAS-I' 20~\cite{Eran2020}}};
	
		\node[black, above] at (axis cs:3.625, 2.519){\scriptsize{TCAS-I' 19~\cite{chen2019}}};
		\node[black, above] at (axis cs:3.5, 3.9){\scriptsize{TVLSI' 17~\cite{Abbas17High}}};
		
		%store coodinates
		\path[-] (rel axis cs:0,0)     coordinate(botstart)
		--(rel axis cs:0.65,0)coordinate(interruptbotA)
		(rel axis cs:0.70,0)  coordinate(interruptbotB)
		--(rel axis cs:1,0)   coordinate(botstop);

		\path[-] (rel axis cs:0,1)     coordinate(topstart)
		--(rel axis cs:1,1)   coordinate(topstop);
		
		%store coodinates
		\path[-] (rel axis cs:0,0)     coordinate(leftstart)
		--(rel axis cs:0,0.74)coordinate(interruptleftA)
		(rel axis cs:0,0.865)  coordinate(interruptleftB)
		--(rel axis cs:0,1)   coordinate(leftstop);
		
		\path[-] (rel axis cs:1,0)     coordinate(rightstart)
		--(rel axis cs:1,1)   coordinate(rightstop);
		
	\end{axis}
%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration={zigzag,segment length = 1.5mm, amplitude = 1mm}]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (topstop);
\draw(leftstart)-- (interruptleftA) decorate[decoration={zigzag,segment length = 1.5mm, amplitude = 1mm}]{--(interruptleftB)} -- (leftstop);
\draw(rightstart)-- (rightstop);

\path[draw=black,   line width=1.35mm, -{Triangle[length=4mm]}]    
(6,1.25) to    (4,2.15);
\path[draw=white, line width=1mm, -{Triangle[length=2.5mm]}, shorten >=1mm, shorten <=0.5mm]    
(6,1.25) to   (4,2.15);
\end{tikzpicture}

==> images/itera_compare.tex <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}[spy using outlines]
\usepgflibrary{decorations.pathmorphing}
\usepgflibrary[decorations.pathmorphing]
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary[decorations.pathmorphing]
\definecolor{myblued}{RGB}{0,114,189}
\definecolor{myred}{RGB}{217,83,25}
\definecolor{myredd}{RGB}{248,74,173}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{126,47,142}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{21, 165, 112}
\pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.0}\selectfont}
  }
\usetikzlibrary{
    matrix,
}
\begin{axis}[
scale = 1,
xmin=1.5,xmax=3.125,
ymin=0,ymax=1000,
scale only axis,
ylabel={$I_{\mathrm{avg}}$}, ylabel style={yshift=-1em},
xlabel={SNR [dB]}, xlabel style={yshift=0.5em},
xtick={1.75, 2.0, 2.25, 2.5, 2.75, 3.0},
xticklabels={$1.75$, $2.0$, $2.25$, $2.5$, $2.75$, $3.0$},
ytick={50, 100, 300, 600, 760, 910},
yticklabels={$50$, $100$,$300$,$600$,$1600$,$6400$},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
separate axis lines,
y axis line style= { draw opacity=0 },
xshift=-1\columnwidth,
width=7.2cm, height=4cm,
legend style={
	nodes={scale=1, transform shape},
    legend columns=3,
    at={(0.5,-0.33)},
    anchor={center},
    cells={anchor=west},
    column sep= 0mm,
    row sep= -0.25mm,
    font=\fontsize{6.9pt}{7.2}\selectfont,
},
legend columns=3,
]
 
\addplot[
color=myblued,
mark=o,
very thick,
mark size=2.5,
line width=0.4mm,
%fill opacity=0,
]
table {
1.625	400
1.75	400
1.875	400
2	400
2.125	400
2.25	400
2.375	400
2.5	400
2.625	400
2.75	400
2.875	400
3	400

};
\addlegendentry{Paral. BPL-SG-8}

\addplot[
color=myblued,
mark=square,
very thick,
mark size=2.5,
line width=0.4mm,
%fill opacity=0,
]
table {
	1.625	760
	1.75    760
	1.875   760
	2       760
	2.125	760
	2.25	760
	2.375	760
	2.5     760
	2.625	760
	2.75	760
	2.875	760
	3	    760
	
};
\addlegendentry{Paral. BPL-SG-32}

\addplot[
color=myblued,
mark=diamond,
very thick,
mark size=3,
line width=0.4mm,
%fill opacity=0,
]
table {
	1.625	910
	1.75    910
	1.875	910
	2	    910
	2.125	910
	2.25	910
	2.375	910
	2.5	    910
	2.625	910
	2.75	910
	2.875	910
	3	    910
	
};
\addlegendentry{Paral. BPL-SG-128}

\addplot[
color=myred,
mark=o,
%densely dotted,
%every mark/.append style={solid},
very thick,
mark size=2.5,
line width=0.4mm,
%fill opacity=0,
]
table {
	1.625	104.5
	1.75	85.95
	1.875	69.7625
	2	61.61666667
	2.125	57.23611111
	2.25	54.355
	2.375	52.39
	2.5	51.635
	2.625	50.9275
	2.75	50.665
	2.875	50.425
	3	50.29
};
\addlegendentry{Serial BPL-SG-8}

\addplot[
color=myyellow,
mark=square,
line width=0.4mm,
%densely dotted,
%every mark/.append style={solid},
very thick,
mark size=2.5,
%fill opacity=0,
]
table {
	1.625	230.45
	1.75	160.85
	1.875	106
	2	77.62777778
	2.125	65.85
	2.25	58.755
	2.375	54.5525
	2.5	53.195
	2.625	51.7925
	2.75	51.3925
	2.875	50.825
	3	50.46
};
\addlegendentry{Serial BPL-SG-32}

\addplot[
color=mygreen,
mark=diamond,
%densely dotted,
%every mark/.append style={solid},
very thick,
mark size=3,
line width=0.4mm,
%fill opacity=0,
]
table {
	1.625	583.25
	1.75	366.2
	1.875	195.2375
	2	111.5
	2.125	82.32777778
	2.25	65.84
	2.375	58.7725
	2.5	55.7925
	2.625	53.59
	2.75	52.24
	2.875	51.635
	3	50.46
};
\addlegendentry{Serial BPL-SG-128}

%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(leftstart1)
          --(rel axis cs:0,0.65)coordinate(interruptleftA)
         (rel axis cs:0,0.725)  coordinate(leftstop1);

\path[-] (rel axis cs:0,0.725)     coordinate(leftstart2)
          --(rel axis cs:0,0.80)coordinate(interruptleftB1)
         (rel axis cs:0,0.8875)  coordinate(interruptleftB2)
         --(rel axis cs:0,1)   coordinate(leftstop2);

\path[-] (rel axis cs:1,0)     coordinate(rightstart)
         --(rel axis cs:1,1)   coordinate(rightstop);
\end{axis}

%Draw the axis with a decoration:

\draw(leftstart1)-- (interruptleftA) decorate[decoration={zigzag,segment length = 1.5mm}]{--(leftstop1)};
\draw(leftstart2)-- (interruptleftB1) decorate[decoration={zigzag,segment length = 1.5mm}]{--(interruptleftB2)} -- (leftstop2);
\draw[line width=1pt](rightstart) -- (rightstop);

\end{tikzpicture}


